TripleWin: Fixed-Point Equilibrium Pricing for Data-Model Coupled Markets

The rise of the machine learning (ML) model economy has intertwined markets for training datasets and pre-trained models. However, most pricing approaches still separate data and model transactions or rely on broker-centric pipelines that favor one side. Recent studies of data markets with externalities capture buyer interactions but do not yield a simultaneous and symmetric mechanism across data sellers, model producers, and model buyers. We propose a unified data-model coupled market that treats dataset and model trading as a single system. A supply-side mapping transforms dataset payments into buyer-visible model quotations, while a demand-side mapping propagates buyer prices back to datasets through Shapley-based allocation. Together, they form a closed loop that links four interactions: supply-demand propagation in both directions and mutual coupling among buyers and among sellers. We prove that the joint operator is a standard interference function (SIF), guaranteeing existence, uniqueness, and global convergence of equilibrium prices. Experiments demonstrate efficient convergence and improved fairness compared with broker-centric and one-sided baselines. The code is available on https://github.com/HongrunRen1109/Triple-Win-Pricing.

==> Figure/Data-Model-Pricing.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,716); %set diagram left start at 0, and has height of 716

%Shape: Ellipse [id:dp45445439604558735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (32.01,456.48) .. controls (32.01,441.22) and (44.39,428.84) .. (59.66,428.84) .. controls (74.92,428.84) and (87.3,441.22) .. (87.3,456.48) .. controls (87.3,471.75) and (74.92,484.13) .. (59.66,484.13) .. controls (44.39,484.13) and (32.01,471.75) .. (32.01,456.48) -- cycle ;
%Shape: Ellipse [id:dp34065929277527807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (151.57,561.63) .. controls (151.57,546.36) and (163.95,533.98) .. (179.22,533.98) .. controls (194.48,533.98) and (206.86,546.36) .. (206.86,561.63) .. controls (206.86,576.89) and (194.48,589.27) .. (179.22,589.27) .. controls (163.95,589.27) and (151.57,576.89) .. (151.57,561.63) -- cycle ;
%Shape: Ellipse [id:dp46964663946691865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (271.13,456.48) .. controls (271.13,441.22) and (283.51,428.84) .. (298.77,428.84) .. controls (314.04,428.84) and (326.42,441.22) .. (326.42,456.48) .. controls (326.42,471.75) and (314.04,484.13) .. (298.77,484.13) .. controls (283.51,484.13) and (271.13,471.75) .. (271.13,456.48) -- cycle ;
%Rounded Rect [id:dp30642534662800747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (31.84,540.79) .. controls (31.84,534.24) and (37.16,528.92) .. (43.71,528.92) -- (79.33,528.92) .. controls (85.88,528.92) and (91.2,534.24) .. (91.2,540.79) -- (91.2,587.61) .. controls (91.2,594.17) and (85.88,599.48) .. (79.33,599.48) -- (43.71,599.48) .. controls (37.16,599.48) and (31.84,594.17) .. (31.84,587.61) -- cycle ;
%Straight Lines [id:da054962954725102486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (59.66,528.22) -- (59.66,486.13) ;
\draw [shift={(59.66,484.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08239695301123151] 
\draw    (298.77,528.22) -- (298.77,486.13) ;
\draw [shift={(298.77,484.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5109331145167075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (269.27,540.79) .. controls (269.27,534.24) and (274.58,528.92) .. (281.14,528.92) -- (316.75,528.92) .. controls (323.31,528.92) and (328.62,534.24) .. (328.62,540.79) -- (328.62,587.77) .. controls (328.62,594.32) and (323.31,599.64) .. (316.75,599.64) -- (281.14,599.64) .. controls (274.58,599.64) and (269.27,594.32) .. (269.27,587.77) -- cycle ;
%Curve Lines [id:da39290499122392153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (38.85,472.45) .. controls (22.72,484.09) and (15.38,512.41) .. (30.87,539.16) ;
\draw [shift={(31.84,540.79)}, rotate = 238.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4423251384833856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (271.13,456.48) -- (90.84,530.85) ;
\draw [shift={(88.99,531.61)}, rotate = 337.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da935278294498663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (87.3,456.48) -- (266.92,532.53) ;
\draw [shift={(268.76,533.31)}, rotate = 202.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14794779787672063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (151.57,561.63) -- (93.54,561.63) ;
\draw [shift={(91.54,561.63)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36074677892209794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (206.86,561.63) -- (266.76,561.63) ;
\draw [shift={(268.76,561.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8957265115401678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (353.6,442.4) .. controls (353.6,436.66) and (358.26,432) .. (364,432) .. controls (369.74,432) and (374.4,436.66) .. (374.4,442.4) .. controls (374.4,448.14) and (369.74,452.8) .. (364,452.8) .. controls (358.26,452.8) and (353.6,448.14) .. (353.6,442.4) -- cycle ;
%Rounded Rect [id:dp04820678330654882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (353,482.11) .. controls (353,479.86) and (354.83,478.03) .. (357.08,478.03) -- (369.32,478.03) .. controls (371.57,478.03) and (373.4,479.86) .. (373.4,482.11) -- (373.4,494.72) .. controls (373.4,496.97) and (371.57,498.8) .. (369.32,498.8) -- (357.08,498.8) .. controls (354.83,498.8) and (353,496.97) .. (353,494.72) -- cycle ;
%Straight Lines [id:da2715864255754288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (364,478.8) -- (364,454.8) ;
\draw [shift={(364,452.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp28791904515003375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (415.6,443.4) .. controls (415.6,437.66) and (420.26,433) .. (426,433) .. controls (431.74,433) and (436.4,437.66) .. (436.4,443.4) .. controls (436.4,449.14) and (431.74,453.8) .. (426,453.8) .. controls (420.26,453.8) and (415.6,449.14) .. (415.6,443.4) -- cycle ;
%Rounded Rect [id:dp8741208309980057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (415,483.11) .. controls (415,480.86) and (416.83,479.03) .. (419.08,479.03) -- (431.32,479.03) .. controls (433.57,479.03) and (435.4,480.86) .. (435.4,483.11) -- (435.4,495.72) .. controls (435.4,497.97) and (433.57,499.8) .. (431.32,499.8) -- (419.08,499.8) .. controls (416.83,499.8) and (415,497.97) .. (415,495.72) -- cycle ;
%Straight Lines [id:da3835922424916809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426,479.8) -- (426,455.8) ;
\draw [shift={(426,453.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6345598169577414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.4,447.28) -- (413.47,481.82) ;
\draw [shift={(415,483.11)}, rotate = 220.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp675381078473949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (353.6,550.4) .. controls (353.6,544.66) and (358.26,540) .. (364,540) .. controls (369.74,540) and (374.4,544.66) .. (374.4,550.4) .. controls (374.4,556.14) and (369.74,560.8) .. (364,560.8) .. controls (358.26,560.8) and (353.6,556.14) .. (353.6,550.4) -- cycle ;
%Rounded Rect [id:dp13461413753800888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (353,590.11) .. controls (353,587.86) and (354.83,586.03) .. (357.08,586.03) -- (369.32,586.03) .. controls (371.57,586.03) and (373.4,587.86) .. (373.4,590.11) -- (373.4,602.72) .. controls (373.4,604.97) and (371.57,606.8) .. (369.32,606.8) -- (357.08,606.8) .. controls (354.83,606.8) and (353,604.97) .. (353,602.72) -- cycle ;
%Straight Lines [id:da40002595306494615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (364,586.8) -- (364,562.8) ;
\draw [shift={(364,560.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2978252210313004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (415.6,551.4) .. controls (415.6,545.66) and (420.26,541) .. (426,541) .. controls (431.74,541) and (436.4,545.66) .. (436.4,551.4) .. controls (436.4,557.14) and (431.74,561.8) .. (426,561.8) .. controls (420.26,561.8) and (415.6,557.14) .. (415.6,551.4) -- cycle ;
%Rounded Rect [id:dp7256484718861022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (415,591.11) .. controls (415,588.86) and (416.83,587.03) .. (419.08,587.03) -- (431.32,587.03) .. controls (433.57,587.03) and (435.4,588.86) .. (435.4,591.11) -- (435.4,603.72) .. controls (435.4,605.97) and (433.57,607.8) .. (431.32,607.8) -- (419.08,607.8) .. controls (416.83,607.8) and (415,605.97) .. (415,603.72) -- cycle ;
%Straight Lines [id:da1664640751683233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426,587.8) -- (426,563.8) ;
\draw [shift={(426,561.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06241257332196437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.4,557.28) -- (375,588.91) ;
\draw [shift={(373.4,590.11)}, rotate = 323.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9729931425920781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (473.6,441.4) .. controls (473.6,435.66) and (478.26,431) .. (484,431) .. controls (489.74,431) and (494.4,435.66) .. (494.4,441.4) .. controls (494.4,447.14) and (489.74,451.8) .. (484,451.8) .. controls (478.26,451.8) and (473.6,447.14) .. (473.6,441.4) -- cycle ;
%Rounded Rect [id:dp4486072720003934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (473,481.11) .. controls (473,478.86) and (474.83,477.03) .. (477.08,477.03) -- (489.32,477.03) .. controls (491.57,477.03) and (493.4,478.86) .. (493.4,481.11) -- (493.4,493.72) .. controls (493.4,495.97) and (491.57,497.8) .. (489.32,497.8) -- (477.08,497.8) .. controls (474.83,497.8) and (473,495.97) .. (473,493.72) -- cycle ;
%Straight Lines [id:da4013595494884834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484,477.8) -- (484,453.8) ;
\draw [shift={(484,451.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7210069508208911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (535.6,442.4) .. controls (535.6,436.66) and (540.26,432) .. (546,432) .. controls (551.74,432) and (556.4,436.66) .. (556.4,442.4) .. controls (556.4,448.14) and (551.74,452.8) .. (546,452.8) .. controls (540.26,452.8) and (535.6,448.14) .. (535.6,442.4) -- cycle ;
%Rounded Rect [id:dp7152114404395988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (535,482.11) .. controls (535,479.86) and (536.83,478.03) .. (539.08,478.03) -- (551.32,478.03) .. controls (553.57,478.03) and (555.4,479.86) .. (555.4,482.11) -- (555.4,494.72) .. controls (555.4,496.97) and (553.57,498.8) .. (551.32,498.8) -- (539.08,498.8) .. controls (536.83,498.8) and (535,496.97) .. (535,494.72) -- cycle ;
%Straight Lines [id:da03350711969464726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (492.4,446.28) -- (533.47,480.82) ;
\draw [shift={(535,482.11)}, rotate = 220.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9812510620825642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (537.4,448.28) -- (495,479.91) ;
\draw [shift={(493.4,481.11)}, rotate = 323.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7284738331295277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546,478.8) -- (546,454.8) ;
\draw [shift={(546,452.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6581978748534313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (470.2,551.4) .. controls (470.2,545.66) and (474.86,541) .. (480.6,541) .. controls (486.34,541) and (491,545.66) .. (491,551.4) .. controls (491,557.14) and (486.34,561.8) .. (480.6,561.8) .. controls (474.86,561.8) and (470.2,557.14) .. (470.2,551.4) -- cycle ;
%Rounded Rect [id:dp63170992171692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (469.6,591.11) .. controls (469.6,588.86) and (471.43,587.03) .. (473.68,587.03) -- (485.92,587.03) .. controls (488.17,587.03) and (490,588.86) .. (490,591.11) -- (490,603.72) .. controls (490,605.97) and (488.17,607.8) .. (485.92,607.8) -- (473.68,607.8) .. controls (471.43,607.8) and (469.6,605.97) .. (469.6,603.72) -- cycle ;
%Straight Lines [id:da5680604691814881] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.6,587.8) -- (480.6,563.8) ;
\draw [shift={(480.6,561.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8479428187875683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (532.2,552.4) .. controls (532.2,546.66) and (536.86,542) .. (542.6,542) .. controls (548.34,542) and (553,546.66) .. (553,552.4) .. controls (553,558.14) and (548.34,562.8) .. (542.6,562.8) .. controls (536.86,562.8) and (532.2,558.14) .. (532.2,552.4) -- cycle ;
%Rounded Rect [id:dp39669921153221344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (531.6,592.11) .. controls (531.6,589.86) and (533.43,588.03) .. (535.68,588.03) -- (547.92,588.03) .. controls (550.17,588.03) and (552,589.86) .. (552,592.11) -- (552,604.72) .. controls (552,606.97) and (550.17,608.8) .. (547.92,608.8) -- (535.68,608.8) .. controls (533.43,608.8) and (531.6,606.97) .. (531.6,604.72) -- cycle ;
%Straight Lines [id:da08895762746647429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (489,556.28) -- (530.07,590.82) ;
\draw [shift={(531.6,592.11)}, rotate = 220.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04768234467911947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (534,558.28) -- (491.6,589.91) ;
\draw [shift={(490,591.11)}, rotate = 323.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da657354914920473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.6,588.8) -- (542.6,564.8) ;
\draw [shift={(542.6,562.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp38668553696519115] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (16.95,401.64) -- (340.95,401.64) -- (340.95,615.64) -- (16.95,615.64) -- cycle ;
%Shape: Rectangle [id:dp6082076088211796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (340.95,401.64) -- (455.95,401.64) -- (455.95,508.64) -- (340.95,508.64) -- cycle ;
%Shape: Rectangle [id:dp5583072898831063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (340.95,508.64) -- (455.95,508.64) -- (455.95,615.64) -- (340.95,615.64) -- cycle ;
%Shape: Rectangle [id:dp5971012907036773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (455.95,401.64) -- (570.95,401.64) -- (570.95,508.64) -- (455.95,508.64) -- cycle ;
%Shape: Rectangle [id:dp5855504100722028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (455.95,508.64) -- (570.95,508.64) -- (570.95,615.64) -- (455.95,615.64) -- cycle ;

% Text Node
\draw (34.54,440.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.46pt}\setlength\topsep{0pt}
\begin{center}
Data\\ Seller 
\end{center}

\end{minipage}};
% Text Node
\draw (148.22,546.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.1pt}\setlength\topsep{0pt}
\begin{center}
Model\\Producer
\end{center}

\end{minipage}};
% Text Node
\draw (271.76,532.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.91pt}\setlength\topsep{0pt}
\begin{center}
Supply\\Driven\\Quote
\end{center}

\end{minipage}};
% Text Node
\draw (275,441.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.5pt}\setlength\topsep{0pt}
\begin{center}
Model\\Buyer
\end{center}

\end{minipage}};
% Text Node
\draw (33.32,534.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.27pt}\setlength\topsep{0pt}
\begin{center}
Demand\\Driven\\Quote
\end{center}

\end{minipage}};
% Text Node
\draw (38.19,578.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{Q}_{D\rightarrow M}$};
% Text Node
\draw (276.61,578.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{Q}_{B\rightarrow M}$};
% Text Node
\draw (209.52,561.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.92]  {$\delta _{M} ,\kappa _{M}$};
% Text Node
\draw (118.24,562.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.46]  {$\delta _{M}$};
% Text Node
\draw (23.54,495.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.05]  {$\kappa _{D}$};
% Text Node
\draw (97.32,443.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-23.13] [align=left] {$\displaystyle p_{D\rightarrow M}$};
% Text Node
\draw (228.76,454.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-337.29] [align=left] {$\displaystyle p_{B\rightarrow M}$};
% Text Node
\draw (63.14,505.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{D\rightarrow M}$};
% Text Node
\draw (251.05,504.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.6pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle v_{B\rightarrow M}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (334,404.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{93.97pt}\setlength\topsep{0pt}
\begin{center}
\textit{Downstream} Pricing\\Propagation
\end{center}

\end{minipage}};
% Text Node
\draw (339,510.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.94pt}\setlength\topsep{0pt}
\begin{center}
\textit{Upstream} Pricing\\Propagation
\end{center}

\end{minipage}};
% Text Node
\draw (359.08,483.03) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (360.08,437.03) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (422.08,484.03) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (423.08,437.03) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (359.08,590.03) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (359.08,544.03) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (421.08,591.03) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (422.08,544.03) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (455,402.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.55pt}\setlength\topsep{0pt}
\begin{center}
\textit{Buyers} Price\\Mutual Influence
\end{center}

\end{minipage}};
% Text Node
\draw (458.6,510.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.55pt}\setlength\topsep{0pt}
\begin{center}
\textit{Sellers} Price\\Mutual Influence
\end{center}

\end{minipage}};
% Text Node
\draw (479.08,481.03) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (542.08,482.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (543.08,435.03) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (480.08,436.03) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (475.58,591.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (538.58,593.03) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (539.58,545.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (476.58,546.53) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}
